Discrete Breathers in Josephson Ladders

We present a study of nonlinear localized excitations called discrete breathers in a superconducting array. These localized solutions were recently observed in Josephson-junction ladder arrays by two different experimental groups. We review the experiments made by Trias et al. We report the detection of different single-site and multi-site breather states and study the dynamics when changing the array bias current. By changing the temperature we can control the value of the damping (the Stewart-McCumber parameter) in the array, thus allowing an experimental study at different array parameters. We propose a simple DC circuit model to understand most of the features of the detected states. We have also compared this model and the experiments with simulations of the dynamics of the array. We show that the study of the resonances in the ladder and the use of harmonic balance techniques allow for understanding of most of the numerical results. We have computed existence diagrams of breather solutions in our arrays, found resonant localized solutions and described the localized states in terms of vortex and antivortex motion.

==> bias.tex <==









\expandafter\ifx\csname graph\endcsname\relax \csname newbox\endcsname\graph\fi
\expandafter\ifx\csname graphtemp\endcsname\relax \csname newdimen\endcsname\graphtemp\fi
\setbox\graph=\vtop{\vskip 0pt\hbox{%
    \special{pn 11}%
    \special{pa 108 163}%
    \special{pa 108 325}%
    \special{pa 163 352}%
    \special{pa 54 406}%
    \special{pa 163 460}%
    \special{pa 54 515}%
    \special{pa 163 569}%
    \special{pa 54 623}%
    \special{pa 108 650}%
    \special{pa 108 813}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.406in
    \rlap{\kern 0.379in\lower\graphtemp\hbox to 0pt{\hss ${ \scriptstyle R_{b}/4}$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.813in
    \rlap{\kern 0.000in\lower\graphtemp\hbox to 0pt{\hss ${ \begin{picture}(10,10) \put(1.75,1.8){\circle{10} } \put(0,0){$\scriptstyle b$}\end{picture} }$\hss}}%
    \special{pa 108 813}%
    \special{pa 271 813}%
    \special{pa 298 758}%
    \special{pa 352 867}%
    \special{pa 406 758}%
    \special{pa 460 867}%
    \special{pa 515 758}%
    \special{pa 569 867}%
    \special{pa 596 813}%
    \special{pa 758 813}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.758in
    \rlap{\kern 0.433in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${ \scriptstyle R_{h} }$\hbox{$\:$}\hss}}%
    \special{pa 758 813}%
    \special{pa 758 650}%
    \special{pa 704 623}%
    \special{pa 813 569}%
    \special{pa 704 515}%
    \special{pa 813 460}%
    \special{pa 704 406}%
    \special{pa 813 352}%
    \special{pa 758 325}%
    \special{pa 758 163}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.406in
    \rlap{\kern 0.948in\lower\graphtemp\hbox to 0pt{\hss ${ \scriptstyle R_{b} }$\hss}}%
    \graphtemp=.5ex\advance\graphtemp by 0.993in
    \rlap{\kern 0.623in\lower\graphtemp\hbox to 0pt{\hss ${ \begin{picture}(10,10) \put(1.75,1.8){\circle{10} } \put(0,0){$\scriptstyle c$}\end{picture} }$\hss}}%
    \special{pa 758 163}%
    \special{pa 108 163}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.000in
    \rlap{\kern 0.840in\lower\graphtemp\hbox to 0pt{\hss ${ \begin{picture}(10,10) \put(1.75,1.6){\circle{10}} \put(0,0){$\scriptstyle a$}\end{picture} }$\hss}}%
    \special{pa 758 163}%
    \special{pa 1408 163}%
    \special{fp}%
    \special{pa 1408 163}%
    \special{pa 1408 325}%
    \special{pa 1463 352}%
    \special{pa 1354 406}%
    \special{pa 1463 460}%
    \special{pa 1354 515}%
    \special{pa 1463 569}%
    \special{pa 1354 623}%
    \special{pa 1408 650}%
    \special{pa 1408 813}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 0.406in
    \rlap{\kern 1.679in\lower\graphtemp\hbox to 0pt{\hss ${ \scriptstyle R_{b}/4}$\hss}}%
    \special{pa 1408 813}%
    \special{pa 1246 813}%
    \special{pa 1219 867}%
    \special{pa 1165 758}%
    \special{pa 1110 867}%
    \special{pa 1056 758}%
    \special{pa 1002 867}%
    \special{pa 948 758}%
    \special{pa 921 813}%
    \special{pa 758 813}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 0.758in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${ \scriptstyle R_{h} }$\hbox{$\:$}\hss}}%
    \special{pa 1408 813}%
    \special{pa 1408 1463}%
    \special{fp}%
    \special{pa 1408 1463}%
    \special{pa 1246 1463}%
    \special{pa 1219 1517}%
    \special{pa 1165 1408}%
    \special{pa 1110 1517}%
    \special{pa 1056 1408}%
    \special{pa 1002 1517}%
    \special{pa 948 1408}%
    \special{pa 921 1463}%
    \special{pa 758 1463}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.408in
    \rlap{\kern 1.083in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${ \scriptstyle R_{h}}$\hbox{$\:$}\hss}}%
    \special{pa 758 1463}%
    \special{pa 758 1300}%
    \special{pa 704 1273}%
    \special{pa 813 1219}%
    \special{pa 704 1165}%
    \special{pa 813 1110}%
    \special{pa 704 1056}%
    \special{pa 813 1002}%
    \special{pa 758 975}%
    \special{pa 758 813}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.056in
    \rlap{\kern 0.948in\lower\graphtemp\hbox to 0pt{\hss ${ \scriptstyle R_{v}}$\hss}}%
    \special{pa 108 813}%
    \special{pa 108 1463}%
    \special{fp}%
    \special{pa 108 1463}%
    \special{pa 271 1463}%
    \special{pa 298 1408}%
    \special{pa 352 1517}%
    \special{pa 406 1408}%
    \special{pa 460 1517}%
    \special{pa 515 1408}%
    \special{pa 569 1517}%
    \special{pa 596 1463}%
    \special{pa 758 1463}%
    \special{fp}%
    \graphtemp=\baselineskip\multiply\graphtemp by -1\divide\graphtemp by 2
    \advance\graphtemp by .5ex\advance\graphtemp by 1.408in
    \rlap{\kern 0.433in\lower\graphtemp\hbox to 0pt{\hss \hbox{$\:$}${ \scriptstyle R_{h} }$\hbox{$\:$}\hss}}%
    \special{pa 108 1463}%
    \special{pa 108 1625}%
    \special{pa 163 1652}%
    \special{pa 54 1706}%
    \special{pa 163 1760}%
    \special{pa 54 1815}%
    \special{pa 163 1869}%
    \special{pa 54 1923}%
    \special{pa 108 1950}%
    \special{pa 108 2113}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.788in
    \rlap{\kern 0.163in\lower\graphtemp\hbox to 0pt{\hbox{$\:$}${ \scriptstyle R_{b}/4}$\hbox{$\:$}\hss}}%
    \special{pa 108 2113}%
    \special{pa 758 2113}%
    \special{fp}%
    \special{pa 758 2113}%
    \special{pa 758 1950}%
    \special{pa 704 1923}%
    \special{pa 813 1869}%
    \special{pa 704 1815}%
    \special{pa 813 1760}%
    \special{pa 704 1706}%
    \special{pa 813 1652}%
    \special{pa 758 1625}%
    \special{pa 758 1463}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.788in
    \rlap{\kern 0.813in\lower\graphtemp\hbox to 0pt{\hbox{$\:$}${ \scriptstyle R_{b}}$\hbox{$\:$}\hss}}%
    \special{pa 1408 1463}%
    \special{pa 1408 1625}%
    \special{pa 1463 1652}%
    \special{pa 1354 1706}%
    \special{pa 1463 1760}%
    \special{pa 1354 1815}%
    \special{pa 1463 1869}%
    \special{pa 1354 1923}%
    \special{pa 1408 1950}%
    \special{pa 1408 2113}%
    \special{fp}%
    \graphtemp=.5ex\advance\graphtemp by 1.788in
    \rlap{\kern 1.463in\lower\graphtemp\hbox to 0pt{\hbox{$\:$}${\scriptstyle R_{b}/4}$\hbox{$\:$}\hss}}%
    \special{pa 1408 2113}%
    \special{pa 758 2113}%
    \special{fp}%
    \hbox{\vrule depth2.113in width0pt height 0pt}%
    \kern 1.679in
  }%
}%


